Predictive Process Model Monitoring using Recurrent Neural Networks

The field of predictive process monitoring focuses on case-level models to predict a single specific outcome such as a particular objective, (remaining) time, or next activity/remaining sequence. Recently, a longer-horizon, model-wide approach has been proposed in the form of process model forecasting, which predicts the future state of a whole process model through the forecasting of all activity-to-activity relations at once using time series forecasting. This paper introduces the concept of \emph{predictive process model monitoring} which sits in the middle of both predictive process monitoring and process model forecasting. Concretely, by modelling a process model as a set of constraints being present between activities over time, we can capture more detailed information between activities compared to process model forecasting, while being compatible with typical predictive process monitoring objectives which are often expressed in the same language as these constraints. To achieve this, Processes-As-Movies (PAM) is introduced, i.e., a novel technique capable of jointly mining and predicting declarative process constraints between activities in various windows of a process' execution. PAM predicts what declarative rules hold for a trace (objective-based), which also supports the prediction of all constraints together as a process model (model-based). Various recurrent neural network topologies inspired by video analysis tailored to temporal high-dimensional input are used to model the process model evolution with windows as time steps, including encoder-decoder long short-term memory networks, and convolutional long short-term memory networks. Results obtained over real-life event logs show that these topologies are effective in terms of predictive accuracy and precision.

==> (inline-0) <==
\begin{tabular}{|l|r|r|r|r|r|r|r|r|r|r|r|r|}
	\cline{2-13}\multicolumn{1}{r|}{} & \multicolumn{6}{c|}{\textbf{Convolutional LSTMs}} & \multicolumn{6}{c|}{\textbf{Encoder-decoder LSTMs}} \bigstrut\\
	\hline
	\textbf{constraint} & \multicolumn{1}{l|}{\textbf{count}} & \multicolumn{1}{l|}{\textbf{ap}} & \multicolumn{1}{l|}{\textbf{count}} & \multicolumn{1}{l|}{\textbf{ap}} & \multicolumn{1}{l|}{\textbf{count}} & \multicolumn{1}{l|}{\textbf{ap}} & \multicolumn{1}{l|}{\textbf{count}} & \multicolumn{1}{l|}{\textbf{ap}} & \multicolumn{1}{l|}{\textbf{count}} & \multicolumn{1}{l|}{\textbf{ap}} & \multicolumn{1}{l|}{\textbf{count}} & \multicolumn{1}{l|}{\textbf{ap}} \bigstrut\\
	\hline
	\textbf{BPI 12} & \multicolumn{2}{c|}{\textbf{2}} & \multicolumn{2}{c|}{\textbf{5}} & \multicolumn{2}{c|}{\textbf{10}} & \multicolumn{2}{c|}{\textbf{2}} & \multicolumn{2}{c|}{\textbf{5}} & \multicolumn{2}{c|}{\textbf{10}} \bigstrut\\
	\hline
	\textbf{Prec.} & \cellcolor[rgb]{ .82,  .82,  .82}    23,544  & \cellcolor[rgb]{ .776,  .776,  .776}0.612 & \cellcolor[rgb]{ .867,  .867,  .867}    11,199  & \cellcolor[rgb]{ .761,  .761,  .761}0.641 & \cellcolor[rgb]{ .89,  .89,  .89}       9,021  & \cellcolor[rgb]{ .827,  .827,  .827}0.505 & \cellcolor[rgb]{ .816,  .816,  .816}    24,034  & \cellcolor[rgb]{ .773,  .773,  .773}0.620 & \cellcolor[rgb]{ .871,  .871,  .871}    10,962  & \cellcolor[rgb]{ .792,  .792,  .792}0.622 & \cellcolor[rgb]{ .89,  .89,  .89}       9,066  & \cellcolor[rgb]{ .824,  .824,  .824}0.513 \bigstrut\\
	\hline
	\textbf{Alt. prec} & \cellcolor[rgb]{ .949,  .949,  .949}          228  & \cellcolor[rgb]{ .949,  .949,  .949}0.062 & \cellcolor[rgb]{ .949,  .949,  .949}            12  & \cellcolor[rgb]{ .949,  .949,  .949}0.019 &                6  & 0.009 & \cellcolor[rgb]{ .949,  .949,  .949}          259  & \cellcolor[rgb]{ .949,  .949,  .949}0.064 & \cellcolor[rgb]{ .949,  .949,  .949}            21  & 0.051 &             12  & 0.013 \bigstrut\\
	\hline
	\textbf{Chain prec.} & \cellcolor[rgb]{ .918,  .918,  .918}       6,164  & \cellcolor[rgb]{ .78,  .78,  .78}0.593 & \cellcolor[rgb]{ .918,  .918,  .918}       4,240  & \cellcolor[rgb]{ .82,  .82,  .82}0.453 & \cellcolor[rgb]{ .961,  .961,  .961}       3,366  & \cellcolor[rgb]{ .89,  .89,  .89}0.329 & \cellcolor[rgb]{ .918,  .918,  .918}       6,221  & \cellcolor[rgb]{ .776,  .776,  .776}0.604 & \cellcolor[rgb]{ .922,  .922,  .922}       4,169  & \cellcolor[rgb]{ .855,  .855,  .855}0.449 & \cellcolor[rgb]{ .961,  .961,  .961}       3,315  & \cellcolor[rgb]{ .894,  .894,  .894}0.313 \bigstrut\\
	\hline
	\textbf{Resp.} & \cellcolor[rgb]{ .82,  .82,  .82}    23,544  & \cellcolor[rgb]{ .78,  .78,  .78}0.595 & \cellcolor[rgb]{ .867,  .867,  .867}    11,199  & \cellcolor[rgb]{ .765,  .765,  .765}0.625 & \cellcolor[rgb]{ .89,  .89,  .89}       9,021  & \cellcolor[rgb]{ .824,  .824,  .824}0.516 & \cellcolor[rgb]{ .816,  .816,  .816}    24,034  & \cellcolor[rgb]{ .78,  .78,  .78}0.596 & \cellcolor[rgb]{ .871,  .871,  .871}    10,962  & \cellcolor[rgb]{ .796,  .796,  .796}0.608 & \cellcolor[rgb]{ .89,  .89,  .89}       9,066  & \cellcolor[rgb]{ .827,  .827,  .827}0.508 \bigstrut\\
	\hline
	\textbf{Alt. resp.} & \cellcolor[rgb]{ .949,  .949,  .949}          315  & \cellcolor[rgb]{ .945,  .945,  .945}0.082 & \cellcolor[rgb]{ .949,  .949,  .949}            77  & \cellcolor[rgb]{ .902,  .902,  .902}0.182 &             83  & \cellcolor[rgb]{ .965,  .965,  .965}0.118 & \cellcolor[rgb]{ .949,  .949,  .949}          364  & \cellcolor[rgb]{ .949,  .949,  .949}0.067 & \cellcolor[rgb]{ .949,  .949,  .949}            85  & \cellcolor[rgb]{ .976,  .976,  .976}0.122 &             74  & \cellcolor[rgb]{ .949,  .949,  .949}0.165 \bigstrut\\
	\hline
	\textbf{Chain resp.} & \cellcolor[rgb]{ .918,  .918,  .918}       6,413  & \cellcolor[rgb]{ .769,  .769,  .769}0.629 & \cellcolor[rgb]{ .918,  .918,  .918}       4,214  & \cellcolor[rgb]{ .808,  .808,  .808}0.490 & \cellcolor[rgb]{ .961,  .961,  .961}       3,391  & \cellcolor[rgb]{ .882,  .882,  .882}0.349 & \cellcolor[rgb]{ .918,  .918,  .918}       6,466  & \cellcolor[rgb]{ .769,  .769,  .769}0.639 & \cellcolor[rgb]{ .922,  .922,  .922}       4,160  & \cellcolor[rgb]{ .839,  .839,  .839}0.497 & \cellcolor[rgb]{ .961,  .961,  .961}       3,349  & \cellcolor[rgb]{ .882,  .882,  .882}0.344 \bigstrut\\
	\hline
	\textbf{Abs.} & \cellcolor[rgb]{ .651,  .651,  .651}    52,820  & \cellcolor[rgb]{ .651,  .651,  .651}0.995 & \cellcolor[rgb]{ .651,  .651,  .651}    39,768  & \cellcolor[rgb]{ .651,  .651,  .651}0.997 & \cellcolor[rgb]{ .651,  .651,  .651}    28,403  & \cellcolor[rgb]{ .651,  .651,  .651}0.993 & \cellcolor[rgb]{ .651,  .651,  .651}    52,708  & \cellcolor[rgb]{ .651,  .651,  .651}0.995 & \cellcolor[rgb]{ .651,  .651,  .651}    39,830  & \cellcolor[rgb]{ .651,  .651,  .651}0.997 & \cellcolor[rgb]{ .651,  .651,  .651}    28,439  & \cellcolor[rgb]{ .651,  .651,  .651}0.993 \bigstrut\\
	\hline
	\textbf{Exactly} & \cellcolor[rgb]{ .91,  .91,  .91}       7,163  & \cellcolor[rgb]{ .702,  .702,  .702}0.839 & \cellcolor[rgb]{ .914,  .914,  .914}       4,811  & \cellcolor[rgb]{ .706,  .706,  .706}0.826 & \cellcolor[rgb]{ .957,  .957,  .957}       3,761  & \cellcolor[rgb]{ .749,  .749,  .749}0.726 & \cellcolor[rgb]{ .91,  .91,  .91}       7,259  & \cellcolor[rgb]{ .702,  .702,  .702}0.847 & \cellcolor[rgb]{ .914,  .914,  .914}       4,758  & \cellcolor[rgb]{ .722,  .722,  .722}0.813 & \cellcolor[rgb]{ .957,  .957,  .957}       3,762  & \cellcolor[rgb]{ .757,  .757,  .757}0.701 \bigstrut\\
	\hline
	\textbf{Exactly (2)} & \cellcolor[rgb]{ .949,  .949,  .949}          535  & \cellcolor[rgb]{ .706,  .706,  .706}0.834 & \cellcolor[rgb]{ .949,  .949,  .949}          304  & \cellcolor[rgb]{ .78,  .78,  .78}0.575 &           290  & \cellcolor[rgb]{ .886,  .886,  .886}0.332 & \cellcolor[rgb]{ .949,  .949,  .949}          598  & \cellcolor[rgb]{ .722,  .722,  .722}0.780 & \cellcolor[rgb]{ .949,  .949,  .949}          275  & \cellcolor[rgb]{ .843,  .843,  .843}0.479 &           272  & \cellcolor[rgb]{ .906,  .906,  .906}0.281 \bigstrut\\
	\hline
	\textbf{Existence (3)} & \cellcolor[rgb]{ .937,  .937,  .937}       2,314  & \cellcolor[rgb]{ .671,  .671,  .671}0.940 & \cellcolor[rgb]{ .941,  .941,  .941}       1,485  & \cellcolor[rgb]{ .698,  .698,  .698}0.845 & \cellcolor[rgb]{ .988,  .988,  .988}       1,074  & \cellcolor[rgb]{ .749,  .749,  .749}0.720 & \cellcolor[rgb]{ .941,  .941,  .941}       2,267  & \cellcolor[rgb]{ .675,  .675,  .675}0.928 & \cellcolor[rgb]{ .941,  .941,  .941}       1,505  & \cellcolor[rgb]{ .706,  .706,  .706}0.852 & \cellcolor[rgb]{ .988,  .988,  .988}       1,055  & \cellcolor[rgb]{ .753,  .753,  .753}0.709 \bigstrut\\
	\hline
	\textbf{Init} & \cellcolor[rgb]{ .937,  .937,  .937}       2,618  & \cellcolor[rgb]{ .659,  .659,  .659}0.982 & \cellcolor[rgb]{ .937,  .937,  .937}       1,932  & \cellcolor[rgb]{ .678,  .678,  .678}0.918 & \cellcolor[rgb]{ .984,  .984,  .984}       1,397  & \cellcolor[rgb]{ .714,  .714,  .714}0.821 & \cellcolor[rgb]{ .937,  .937,  .937}       2,618  & \cellcolor[rgb]{ .659,  .659,  .659}0.978 & \cellcolor[rgb]{ .937,  .937,  .937}       1,932  & \cellcolor[rgb]{ .69,  .69,  .69}0.900 & \cellcolor[rgb]{ .984,  .984,  .984}       1,397  & \cellcolor[rgb]{ .722,  .722,  .722}0.795 \bigstrut\\
	\hline
	\textbf{Last} & \cellcolor[rgb]{ .937,  .937,  .937}       2,618  & \cellcolor[rgb]{ .682,  .682,  .682}0.906 & \cellcolor[rgb]{ .937,  .937,  .937}       1,932  & \cellcolor[rgb]{ .682,  .682,  .682}0.905 & \cellcolor[rgb]{ .984,  .984,  .984}       1,397  & \cellcolor[rgb]{ .71,  .71,  .71}0.828 & \cellcolor[rgb]{ .937,  .937,  .937}       2,618  & \cellcolor[rgb]{ .678,  .678,  .678}0.911 & \cellcolor[rgb]{ .937,  .937,  .937}       1,932  & \cellcolor[rgb]{ .682,  .682,  .682}0.912 & \cellcolor[rgb]{ .984,  .984,  .984}       1,397  & \cellcolor[rgb]{ .733,  .733,  .733}0.770 \bigstrut\\
	\hline
	\textbf{Not suc.} & \cellcolor[rgb]{ .855,  .855,  .855}    17,347  & \cellcolor[rgb]{ .796,  .796,  .796}0.552 & \cellcolor[rgb]{ .894,  .894,  .894}       7,463  & \cellcolor[rgb]{ .788,  .788,  .788}0.548 & \cellcolor[rgb]{ .925,  .925,  .925}       6,197  & \cellcolor[rgb]{ .855,  .855,  .855}0.424 & \cellcolor[rgb]{ .851,  .851,  .851}    17,611  & \cellcolor[rgb]{ .792,  .792,  .792}0.558 & \cellcolor[rgb]{ .898,  .898,  .898}       7,271  & \cellcolor[rgb]{ .824,  .824,  .824}0.531 & \cellcolor[rgb]{ .925,  .925,  .925}       6,325  & \cellcolor[rgb]{ .847,  .847,  .847}0.450 \bigstrut\\
	\hline
	\textbf{Co-exist.} & \cellcolor[rgb]{ .82,  .82,  .82}    23,544  & \cellcolor[rgb]{ .761,  .761,  .761}0.661 & \cellcolor[rgb]{ .867,  .867,  .867}    11,199  & \cellcolor[rgb]{ .725,  .725,  .725}0.753 & \cellcolor[rgb]{ .89,  .89,  .89}       9,021  & \cellcolor[rgb]{ .773,  .773,  .773}0.661 & \cellcolor[rgb]{ .816,  .816,  .816}    24,034  & \cellcolor[rgb]{ .757,  .757,  .757}0.670 & \cellcolor[rgb]{ .871,  .871,  .871}    10,962  & \cellcolor[rgb]{ .749,  .749,  .749}0.734 & \cellcolor[rgb]{ .89,  .89,  .89}       9,066  & \cellcolor[rgb]{ .78,  .78,  .78}0.641 \bigstrut\\
	\hline
	\textbf{BPI 17} & \multicolumn{2}{c|}{\textbf{2}} & \multicolumn{2}{c|}{\textbf{5}} & \multicolumn{2}{c|}{\textbf{10}} & \multicolumn{2}{c|}{\textbf{2}} & \multicolumn{2}{c|}{\textbf{5}} & \multicolumn{2}{c|}{\textbf{10}} \bigstrut\\
	\hline
	\textbf{Prec.} & \cellcolor[rgb]{ .651,  .651,  .651}  146,134  & \cellcolor[rgb]{ .761,  .761,  .761}0.842 & \cellcolor[rgb]{ .827,  .827,  .827}    55,815  & \cellcolor[rgb]{ .714,  .714,  .714}0.818 & \cellcolor[rgb]{ .847,  .847,  .847}    48,131  & \cellcolor[rgb]{ .729,  .729,  .729}0.740 & \cellcolor[rgb]{ .651,  .651,  .651}  144,965  & \cellcolor[rgb]{ .761,  .761,  .761}0.839 & \cellcolor[rgb]{ .827,  .827,  .827}    56,501  & \cellcolor[rgb]{ .71,  .71,  .71}0.825 & \cellcolor[rgb]{ .847,  .847,  .847}    47,601  & \cellcolor[rgb]{ .733,  .733,  .733}0.720 \bigstrut\\
	\hline
	\textbf{Alt. prec} & \cellcolor[rgb]{ .949,  .949,  .949}       4,730  & \cellcolor[rgb]{ .878,  .878,  .878}0.677 & \cellcolor[rgb]{ .949,  .949,  .949}            42  & \cellcolor[rgb]{ .949,  .949,  .949}0.141 & \cellcolor[rgb]{ .949,  .949,  .949}            10  & \cellcolor[rgb]{ .949,  .949,  .949}0.004 & \cellcolor[rgb]{ .949,  .949,  .949}       4,329  & \cellcolor[rgb]{ .922,  .922,  .922}0.611 & \cellcolor[rgb]{ .949,  .949,  .949}            69  & \cellcolor[rgb]{ .949,  .949,  .949}0.073 & \cellcolor[rgb]{ .949,  .949,  .949}            18  & \cellcolor[rgb]{ .949,  .949,  .949}0.002 \bigstrut\\
	\hline
	\textbf{Chain prec.} & \cellcolor[rgb]{ .898,  .898,  .898}    29,875  & \cellcolor[rgb]{ .741,  .741,  .741}0.869 & \cellcolor[rgb]{ .91,  .91,  .91}    18,119  & \cellcolor[rgb]{ .71,  .71,  .71}0.830 & \cellcolor[rgb]{ .914,  .914,  .914}    16,960  & \cellcolor[rgb]{ .725,  .725,  .725}0.748 & \cellcolor[rgb]{ .898,  .898,  .898}    29,643  & \cellcolor[rgb]{ .741,  .741,  .741}0.865 & \cellcolor[rgb]{ .91,  .91,  .91}    18,217  & \cellcolor[rgb]{ .706,  .706,  .706}0.830 & \cellcolor[rgb]{ .914,  .914,  .914}    16,893  & \cellcolor[rgb]{ .733,  .733,  .733}0.729 \bigstrut\\
	\hline
	\textbf{Resp.} & \cellcolor[rgb]{ .651,  .651,  .651}  146,134  & \cellcolor[rgb]{ .784,  .784,  .784}0.805 & \cellcolor[rgb]{ .827,  .827,  .827}    55,815  & \cellcolor[rgb]{ .722,  .722,  .722}0.799 & \cellcolor[rgb]{ .847,  .847,  .847}    48,131  & \cellcolor[rgb]{ .733,  .733,  .733}0.726 & \cellcolor[rgb]{ .651,  .651,  .651}  144,965  & \cellcolor[rgb]{ .784,  .784,  .784}0.806 & \cellcolor[rgb]{ .827,  .827,  .827}    56,501  & \cellcolor[rgb]{ .714,  .714,  .714}0.806 & \cellcolor[rgb]{ .847,  .847,  .847}    47,601  & \cellcolor[rgb]{ .737,  .737,  .737}0.714 \bigstrut\\
	\hline
	\textbf{Alt. resp.} & \cellcolor[rgb]{ .949,  .949,  .949}       4,517  & \cellcolor[rgb]{ .906,  .906,  .906}0.634 & \cellcolor[rgb]{ .949,  .949,  .949}            54  & \cellcolor[rgb]{ .945,  .945,  .945}0.153 & \cellcolor[rgb]{ .949,  .949,  .949}            17  & \cellcolor[rgb]{ .949,  .949,  .949}0.006 & \cellcolor[rgb]{ .949,  .949,  .949}       4,111  & \cellcolor[rgb]{ .918,  .918,  .918}0.621 & \cellcolor[rgb]{ .949,  .949,  .949}            85  & \cellcolor[rgb]{ .941,  .941,  .941}0.106 & \cellcolor[rgb]{ .949,  .949,  .949}            33  & \cellcolor[rgb]{ .945,  .945,  .945}0.019 \bigstrut\\
	\hline
	\textbf{Chain resp.} & \cellcolor[rgb]{ .894,  .894,  .894}    30,924  & \cellcolor[rgb]{ .741,  .741,  .741}0.866 & \cellcolor[rgb]{ .91,  .91,  .91}    18,963  & \cellcolor[rgb]{ .706,  .706,  .706}0.849 & \cellcolor[rgb]{ .914,  .914,  .914}    17,863  & \cellcolor[rgb]{ .714,  .714,  .714}0.789 & \cellcolor[rgb]{ .894,  .894,  .894}    30,834  & \cellcolor[rgb]{ .741,  .741,  .741}0.865 & \cellcolor[rgb]{ .91,  .91,  .91}    19,151  & \cellcolor[rgb]{ .698,  .698,  .698}0.853 & \cellcolor[rgb]{ .914,  .914,  .914}    17,765  & \cellcolor[rgb]{ .718,  .718,  .718}0.774 \bigstrut\\
	\hline
	\textbf{Abs.} & \cellcolor[rgb]{ .71,  .71,  .71}  118,927  & \cellcolor[rgb]{ .651,  .651,  .651}0.991 & \cellcolor[rgb]{ .651,  .651,  .651}  135,331  & \cellcolor[rgb]{ .651,  .651,  .651}0.996 & \cellcolor[rgb]{ .651,  .651,  .651}  137,132  & \cellcolor[rgb]{ .651,  .651,  .651}0.995 & \cellcolor[rgb]{ .706,  .706,  .706}  119,066  & \cellcolor[rgb]{ .651,  .651,  .651}0.991 & \cellcolor[rgb]{ .651,  .651,  .651}  135,118  & \cellcolor[rgb]{ .651,  .651,  .651}0.997 & \cellcolor[rgb]{ .651,  .651,  .651}  137,266  & \cellcolor[rgb]{ .651,  .651,  .651}0.995 \bigstrut\\
	\hline
	\textbf{Exactly} & \cellcolor[rgb]{ .898,  .898,  .898}    29,741  & \cellcolor[rgb]{ .725,  .725,  .725}0.890 & \cellcolor[rgb]{ .906,  .906,  .906}    19,747  & \cellcolor[rgb]{ .69,  .69,  .69}0.893 & \cellcolor[rgb]{ .91,  .91,  .91}    19,191  & \cellcolor[rgb]{ .694,  .694,  .694}0.853 & \cellcolor[rgb]{ .894,  .894,  .894}    29,772  & \cellcolor[rgb]{ .725,  .725,  .725}0.890 & \cellcolor[rgb]{ .906,  .906,  .906}    19,885  & \cellcolor[rgb]{ .686,  .686,  .686}0.892 & \cellcolor[rgb]{ .91,  .91,  .91}    19,112  & \cellcolor[rgb]{ .702,  .702,  .702}0.833 \bigstrut\\
	\hline
	\textbf{Exactly (2)} & \cellcolor[rgb]{ .949,  .949,  .949}       3,920  & \cellcolor[rgb]{ .949,  .949,  .949}0.572 & \cellcolor[rgb]{ .949,  .949,  .949}       1,621  & \cellcolor[rgb]{ .792,  .792,  .792}0.599 & \cellcolor[rgb]{ .945,  .945,  .945}       1,989  & \cellcolor[rgb]{ .769,  .769,  .769}0.612 & \cellcolor[rgb]{ .949,  .949,  .949}       3,723  & \cellcolor[rgb]{ .949,  .949,  .949}0.571 & \cellcolor[rgb]{ .949,  .949,  .949}       1,629  & \cellcolor[rgb]{ .792,  .792,  .792}0.560 & \cellcolor[rgb]{ .945,  .945,  .945}       1,935  & \cellcolor[rgb]{ .82,  .82,  .82}0.439 \bigstrut\\
	\hline
	\textbf{Existence (3)} & \cellcolor[rgb]{ .937,  .937,  .937}    11,264  & \cellcolor[rgb]{ .667,  .667,  .667}0.971 & \cellcolor[rgb]{ .937,  .937,  .937}       7,153  & \cellcolor[rgb]{ .682,  .682,  .682}0.917 & \cellcolor[rgb]{ .937,  .937,  .937}       5,540  & \cellcolor[rgb]{ .706,  .706,  .706}0.814 & \cellcolor[rgb]{ .933,  .933,  .933}    11,291  & \cellcolor[rgb]{ .667,  .667,  .667}0.971 & \cellcolor[rgb]{ .933,  .933,  .933}       7,220  & \cellcolor[rgb]{ .678,  .678,  .678}0.920 & \cellcolor[rgb]{ .937,  .937,  .937}       5,539  & \cellcolor[rgb]{ .718,  .718,  .718}0.777 \bigstrut\\
	\hline
	\textbf{Init} & \cellcolor[rgb]{ .945,  .945,  .945}       6,302  & \cellcolor[rgb]{ .686,  .686,  .686}0.946 & \cellcolor[rgb]{ .937,  .937,  .937}       6,302  & \cellcolor[rgb]{ .671,  .671,  .671}0.941 & \cellcolor[rgb]{ .937,  .937,  .937}       6,302  & \cellcolor[rgb]{ .678,  .678,  .678}0.906 & \cellcolor[rgb]{ .945,  .945,  .945}       6,302  & \cellcolor[rgb]{ .71,  .71,  .71}0.913 & \cellcolor[rgb]{ .937,  .937,  .937}       6,302  & \cellcolor[rgb]{ .671,  .671,  .671}0.941 & \cellcolor[rgb]{ .937,  .937,  .937}       6,302  & \cellcolor[rgb]{ .706,  .706,  .706}0.815 \bigstrut\\
	\hline
	\textbf{Last} & \cellcolor[rgb]{ .945,  .945,  .945}       6,302  & \cellcolor[rgb]{ .773,  .773,  .773}0.825 & \cellcolor[rgb]{ .937,  .937,  .937}       6,302  & \cellcolor[rgb]{ .682,  .682,  .682}0.915 & \cellcolor[rgb]{ .937,  .937,  .937}       6,302  & \cellcolor[rgb]{ .694,  .694,  .694}0.856 & \cellcolor[rgb]{ .945,  .945,  .945}       6,302  & \cellcolor[rgb]{ .769,  .769,  .769}0.827 & \cellcolor[rgb]{ .937,  .937,  .937}       6,302  & \cellcolor[rgb]{ .678,  .678,  .678}0.913 & \cellcolor[rgb]{ .937,  .937,  .937}       6,302  & \cellcolor[rgb]{ .706,  .706,  .706}0.825 \bigstrut\\
	\hline
	\textbf{Not suc.} & \cellcolor[rgb]{ .737,  .737,  .737}  106,337  & \cellcolor[rgb]{ .8,  .8,  .8}0.784 & \cellcolor[rgb]{ .867,  .867,  .867}    38,018  & \cellcolor[rgb]{ .733,  .733,  .733}0.769 & \cellcolor[rgb]{ .878,  .878,  .878}    32,973  & \cellcolor[rgb]{ .741,  .741,  .741}0.700 & \cellcolor[rgb]{ .737,  .737,  .737}  105,728  & \cellcolor[rgb]{ .8,  .8,  .8}0.783 & \cellcolor[rgb]{ .867,  .867,  .867}    38,550  & \cellcolor[rgb]{ .722,  .722,  .722}0.785 & \cellcolor[rgb]{ .878,  .878,  .878}    32,545  & \cellcolor[rgb]{ .745,  .745,  .745}0.684 \bigstrut\\
	\hline
	\textbf{Co-exist.} & \cellcolor[rgb]{ .651,  .651,  .651}  146,134  & \cellcolor[rgb]{ .749,  .749,  .749}0.859 & \cellcolor[rgb]{ .827,  .827,  .827}    55,815  & \cellcolor[rgb]{ .71,  .71,  .71}0.836 & \cellcolor[rgb]{ .847,  .847,  .847}    48,131  & \cellcolor[rgb]{ .722,  .722,  .722}0.768 & \cellcolor[rgb]{ .651,  .651,  .651}  144,965  & \cellcolor[rgb]{ .745,  .745,  .745}0.859 & \cellcolor[rgb]{ .827,  .827,  .827}    56,501  & \cellcolor[rgb]{ .702,  .702,  .702}0.841 & \cellcolor[rgb]{ .847,  .847,  .847}    47,601  & \cellcolor[rgb]{ .725,  .725,  .725}0.752 \bigstrut\\
	\hline
\end{tabular}
\begin{tabular}{|l|r|r|r|r|r|r|r|r|r|r|}
\cline{2-11}\multicolumn{1}{r|}{} & \multicolumn{10}{c|}{\textbf{Encoder-decoder LSTMs - BPI 17}} \bigstrut\\
\cline{2-11}\multicolumn{1}{r|}{} & \multicolumn{10}{c|}{\textbf{Window length 2}} \bigstrut\\
\cline{2-11}\multicolumn{1}{r|}{} & \multicolumn{2}{c|}{\textbf{6--10}} & \multicolumn{2}{c|}{\textbf{11--15}} & \multicolumn{2}{c|}{\textbf{16--20}} & \multicolumn{2}{c|}{\textbf{21--25}} & \multicolumn{2}{c|}{\textbf{26--30}} \bigstrut[t]\\
\textbf{constraint} & \multicolumn{1}{l|}{\textbf{count}} & \multicolumn{1}{l|}{\textbf{ap}} & \multicolumn{1}{l|}{\textbf{count}} & \multicolumn{1}{l|}{\textbf{ap}} & \multicolumn{1}{l|}{\textbf{count}} & \multicolumn{1}{l|}{\textbf{ap}} & \multicolumn{1}{l|}{\textbf{count}} & \multicolumn{1}{l|}{\textbf{ap}} & \multicolumn{1}{l|}{\textbf{count}} & \multicolumn{1}{l|}{\textbf{ap}} \bigstrut[b]\\
\hline
\textbf{Prec.} & \cellcolor[rgb]{ .937,  .937,  .937}397 & \cellcolor[rgb]{ .655,  .655,  .655}0.994 & \cellcolor[rgb]{ .945,  .945,  .945}1077 & \cellcolor[rgb]{ .655,  .655,  .655}0.992 & \cellcolor[rgb]{ .945,  .945,  .945}684 & \cellcolor[rgb]{ .663,  .663,  .663}0.962 & \cellcolor[rgb]{ .945,  .945,  .945}515 & \cellcolor[rgb]{ .949,  .949,  .949}0.001 & \cellcolor[rgb]{ .945,  .945,  .945}269 & \cellcolor[rgb]{ .949,  .949,  .949}0.001 \bigstrut\\
\hline
\textbf{Alt. prec} & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 \bigstrut\\
\hline
\textbf{Chain prec.} & \cellcolor[rgb]{ .937,  .937,  .937}397 & \cellcolor[rgb]{ .655,  .655,  .655}0.995 & \cellcolor[rgb]{ .945,  .945,  .945}1077 & \cellcolor[rgb]{ .655,  .655,  .655}0.993 & \cellcolor[rgb]{ .945,  .945,  .945}684 & \cellcolor[rgb]{ .663,  .663,  .663}0.972 & \cellcolor[rgb]{ .945,  .945,  .945}515 & \cellcolor[rgb]{ .949,  .949,  .949}0.001 & \cellcolor[rgb]{ .945,  .945,  .945}269 & \cellcolor[rgb]{ .949,  .949,  .949}0.001 \bigstrut\\
\hline
\textbf{Resp.} & \cellcolor[rgb]{ .937,  .937,  .937}397 & \cellcolor[rgb]{ .655,  .655,  .655}0.994 & \cellcolor[rgb]{ .945,  .945,  .945}1077 & \cellcolor[rgb]{ .655,  .655,  .655}0.989 & \cellcolor[rgb]{ .945,  .945,  .945}684 & \cellcolor[rgb]{ .663,  .663,  .663}0.961 & \cellcolor[rgb]{ .945,  .945,  .945}515 & \cellcolor[rgb]{ .949,  .949,  .949}0.001 & \cellcolor[rgb]{ .945,  .945,  .945}269 & \cellcolor[rgb]{ .949,  .949,  .949}0.001 \bigstrut\\
\hline
\textbf{Alt. resp.} & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 \bigstrut\\
\hline
\textbf{Chain resp.} & \cellcolor[rgb]{ .937,  .937,  .937}397 & \cellcolor[rgb]{ .655,  .655,  .655}0.994 & \cellcolor[rgb]{ .945,  .945,  .945}1077 & \cellcolor[rgb]{ .655,  .655,  .655}0.992 & \cellcolor[rgb]{ .945,  .945,  .945}684 & \cellcolor[rgb]{ .663,  .663,  .663}0.972 & \cellcolor[rgb]{ .945,  .945,  .945}515 & \cellcolor[rgb]{ .949,  .949,  .949}0.001 & \cellcolor[rgb]{ .945,  .945,  .945}269 & \cellcolor[rgb]{ .949,  .949,  .949}0.001 \bigstrut\\
\hline
\textbf{Abs.} & \cellcolor[rgb]{ .651,  .651,  .651}8723 & \cellcolor[rgb]{ .651,  .651,  .651}1.000 & \cellcolor[rgb]{ .651,  .651,  .651}48939 & \cellcolor[rgb]{ .651,  .651,  .651}1.000 & \cellcolor[rgb]{ .651,  .651,  .651}34236 & \cellcolor[rgb]{ .651,  .651,  .651}1.000 & \cellcolor[rgb]{ .651,  .651,  .651}25357 & \cellcolor[rgb]{ .651,  .651,  .651}0.998 & \cellcolor[rgb]{ .651,  .651,  .651}15156 & \cellcolor[rgb]{ .651,  .651,  .651}0.945 \bigstrut\\
\hline
\textbf{Exactly} & \cellcolor[rgb]{ .922,  .922,  .922}853 & \cellcolor[rgb]{ .655,  .655,  .655}0.999 & \cellcolor[rgb]{ .933,  .933,  .933}3160 & \cellcolor[rgb]{ .655,  .655,  .655}0.998 & \cellcolor[rgb]{ .933,  .933,  .933}2132 & \cellcolor[rgb]{ .655,  .655,  .655}0.992 & \cellcolor[rgb]{ .933,  .933,  .933}1578 & \cellcolor[rgb]{ .78,  .78,  .78}0.571 & \cellcolor[rgb]{ .933,  .933,  .933}869 & \cellcolor[rgb]{ .949,  .949,  .949}0.002 \bigstrut\\
\hline
\textbf{Exactly (2)} & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}1 & \cellcolor[rgb]{ .937,  .937,  .937}0.040 & \cellcolor[rgb]{ .949,  .949,  .949}7 & \cellcolor[rgb]{ .831,  .831,  .831}0.403 & \cellcolor[rgb]{ .949,  .949,  .949}15 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}17 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 \bigstrut\\
\hline
\textbf{Existence (3)} & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 \bigstrut\\
\hline
\textbf{Init} & \cellcolor[rgb]{ .937,  .937,  .937}456 & \cellcolor[rgb]{ .655,  .655,  .655}0.996 & \cellcolor[rgb]{ .937,  .937,  .937}2084 & \cellcolor[rgb]{ .655,  .655,  .655}0.994 & \cellcolor[rgb]{ .937,  .937,  .937}1455 & \cellcolor[rgb]{ .659,  .659,  .659}0.985 & \cellcolor[rgb]{ .937,  .937,  .937}1078 & \cellcolor[rgb]{ .863,  .863,  .863}0.291 & \cellcolor[rgb]{ .937,  .937,  .937}617 & \cellcolor[rgb]{ .949,  .949,  .949}0.001 \bigstrut\\
\hline
\textbf{Last} & \cellcolor[rgb]{ .937,  .937,  .937}456 & \cellcolor[rgb]{ .655,  .655,  .655}1.000 & \cellcolor[rgb]{ .937,  .937,  .937}2084 & \cellcolor[rgb]{ .655,  .655,  .655}0.997 & \cellcolor[rgb]{ .937,  .937,  .937}1455 & \cellcolor[rgb]{ .655,  .655,  .655}0.990 & \cellcolor[rgb]{ .937,  .937,  .937}1078 & \cellcolor[rgb]{ .765,  .765,  .765}0.629 & \cellcolor[rgb]{ .937,  .937,  .937}617 & \cellcolor[rgb]{ .949,  .949,  .949}0.001 \bigstrut\\
\hline
\textbf{Not suc.} & \cellcolor[rgb]{ .937,  .937,  .937}397 & \cellcolor[rgb]{ .655,  .655,  .655}0.994 & \cellcolor[rgb]{ .945,  .945,  .945}1077 & \cellcolor[rgb]{ .655,  .655,  .655}0.989 & \cellcolor[rgb]{ .945,  .945,  .945}684 & \cellcolor[rgb]{ .663,  .663,  .663}0.972 & \cellcolor[rgb]{ .945,  .945,  .945}515 & \cellcolor[rgb]{ .949,  .949,  .949}0.001 & \cellcolor[rgb]{ .945,  .945,  .945}269 & \cellcolor[rgb]{ .949,  .949,  .949}0.001 \bigstrut\\
\hline
\textbf{Co-exist.} & \cellcolor[rgb]{ .937,  .937,  .937}397 & \cellcolor[rgb]{ .655,  .655,  .655}0.995 & \cellcolor[rgb]{ .945,  .945,  .945}1077 & \cellcolor[rgb]{ .655,  .655,  .655}0.993 & \cellcolor[rgb]{ .945,  .945,  .945}684 & \cellcolor[rgb]{ .663,  .663,  .663}0.973 & \cellcolor[rgb]{ .945,  .945,  .945}515 & \cellcolor[rgb]{ .949,  .949,  .949}0.001 & \cellcolor[rgb]{ .945,  .945,  .945}269 & \cellcolor[rgb]{ .949,  .949,  .949}0.001 \bigstrut\\
\hline
      & \multicolumn{10}{c|}{\textbf{Window length 5}} \bigstrut\\
\hline
      & \multicolumn{2}{c|}{\textbf{3--4}} & \multicolumn{2}{c|}{\textbf{5--6}} & \multicolumn{2}{c|}{\textbf{7--8}} & \multicolumn{2}{c|}{\textbf{9--10}} & \multicolumn{2}{c|}{\textbf{11--12}} \bigstrut\\
\hline
\textbf{Prec.} & \cellcolor[rgb]{ .902,  .902,  .902}1367 & \cellcolor[rgb]{ .671,  .671,  .671}0.947 & \cellcolor[rgb]{ .925,  .925,  .925}4235 & \cellcolor[rgb]{ .678,  .678,  .678}0.908 & \cellcolor[rgb]{ .922,  .922,  .922}3218 & \cellcolor[rgb]{ .714,  .714,  .714}0.797 & \cellcolor[rgb]{ .922,  .922,  .922}2481 & \cellcolor[rgb]{ .729,  .729,  .729}0.745 & \cellcolor[rgb]{ .922,  .922,  .922}1358 & \cellcolor[rgb]{ .749,  .749,  .749}0.678 \bigstrut\\
\hline
\textbf{Alt. prec} & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 \bigstrut\\
\hline
\textbf{Chain prec.} & \cellcolor[rgb]{ .918,  .918,  .918}882 & \cellcolor[rgb]{ .671,  .671,  .671}0.938 & \cellcolor[rgb]{ .933,  .933,  .933}2684 & \cellcolor[rgb]{ .678,  .678,  .678}0.917 & \cellcolor[rgb]{ .933,  .933,  .933}1960 & \cellcolor[rgb]{ .71,  .71,  .71}0.810 & \cellcolor[rgb]{ .933,  .933,  .933}1485 & \cellcolor[rgb]{ .725,  .725,  .725}0.759 & \cellcolor[rgb]{ .933,  .933,  .933}814 & \cellcolor[rgb]{ .737,  .737,  .737}0.721 \bigstrut\\
\hline
\textbf{Resp.} & \cellcolor[rgb]{ .902,  .902,  .902}1367 & \cellcolor[rgb]{ .659,  .659,  .659}0.986 & \cellcolor[rgb]{ .925,  .925,  .925}4235 & \cellcolor[rgb]{ .671,  .671,  .671}0.938 & \cellcolor[rgb]{ .922,  .922,  .922}3218 & \cellcolor[rgb]{ .694,  .694,  .694}0.862 & \cellcolor[rgb]{ .922,  .922,  .922}2481 & \cellcolor[rgb]{ .702,  .702,  .702}0.830 & \cellcolor[rgb]{ .922,  .922,  .922}1358 & \cellcolor[rgb]{ .714,  .714,  .714}0.791 \bigstrut\\
\hline
\textbf{Alt. resp.} & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 \bigstrut\\
\hline
\textbf{Chain resp.} & \cellcolor[rgb]{ .918,  .918,  .918}889 & \cellcolor[rgb]{ .667,  .667,  .667}0.957 & \cellcolor[rgb]{ .933,  .933,  .933}2692 & \cellcolor[rgb]{ .671,  .671,  .671}0.939 & \cellcolor[rgb]{ .933,  .933,  .933}1977 & \cellcolor[rgb]{ .694,  .694,  .694}0.864 & \cellcolor[rgb]{ .933,  .933,  .933}1500 & \cellcolor[rgb]{ .702,  .702,  .702}0.841 & \cellcolor[rgb]{ .933,  .933,  .933}821 & \cellcolor[rgb]{ .702,  .702,  .702}0.832 \bigstrut\\
\hline
\textbf{Abs.} & \cellcolor[rgb]{ .651,  .651,  .651}8231 & \cellcolor[rgb]{ .651,  .651,  .651}1.000 & \cellcolor[rgb]{ .651,  .651,  .651}47142 & \cellcolor[rgb]{ .651,  .651,  .651}1.000 & \cellcolor[rgb]{ .651,  .651,  .651}32832 & \cellcolor[rgb]{ .651,  .651,  .651}0.999 & \cellcolor[rgb]{ .651,  .651,  .651}24302 & \cellcolor[rgb]{ .651,  .651,  .651}0.999 & \cellcolor[rgb]{ .651,  .651,  .651}14558 & \cellcolor[rgb]{ .651,  .651,  .651}0.999 \bigstrut\\
\hline
\textbf{Exactly} & \cellcolor[rgb]{ .91,  .91,  .91}1184 & \cellcolor[rgb]{ .655,  .655,  .655}0.988 & \cellcolor[rgb]{ .925,  .925,  .925}4054 & \cellcolor[rgb]{ .663,  .663,  .663}0.967 & \cellcolor[rgb]{ .925,  .925,  .925}2962 & \cellcolor[rgb]{ .678,  .678,  .678}0.909 & \cellcolor[rgb]{ .922,  .922,  .922}2272 & \cellcolor[rgb]{ .69,  .69,  .69}0.880 & \cellcolor[rgb]{ .925,  .925,  .925}1262 & \cellcolor[rgb]{ .694,  .694,  .694}0.863 \bigstrut\\
\hline
\textbf{Exactly (2)} & \cellcolor[rgb]{ .949,  .949,  .949}52 & \cellcolor[rgb]{ .675,  .675,  .675}0.933 & \cellcolor[rgb]{ .945,  .945,  .945}708 & \cellcolor[rgb]{ .667,  .667,  .667}0.954 & \cellcolor[rgb]{ .949,  .949,  .949}420 & \cellcolor[rgb]{ .714,  .714,  .714}0.794 & \cellcolor[rgb]{ .949,  .949,  .949}271 & \cellcolor[rgb]{ .784,  .784,  .784}0.560 & \cellcolor[rgb]{ .949,  .949,  .949}165 & \cellcolor[rgb]{ .831,  .831,  .831}0.398 \bigstrut\\
\hline
\textbf{Existence (3)} & \cellcolor[rgb]{ .945,  .945,  .945}109 & \cellcolor[rgb]{ .706,  .706,  .706}0.823 & \cellcolor[rgb]{ .949,  .949,  .949}196 & \cellcolor[rgb]{ .725,  .725,  .725}0.756 & \cellcolor[rgb]{ .949,  .949,  .949}161 & \cellcolor[rgb]{ .788,  .788,  .788}0.549 & \cellcolor[rgb]{ .949,  .949,  .949}105 & \cellcolor[rgb]{ .859,  .859,  .859}0.303 & \cellcolor[rgb]{ .949,  .949,  .949}57 & \cellcolor[rgb]{ .906,  .906,  .906}0.153 \bigstrut\\
\hline
\textbf{Init} & \cellcolor[rgb]{ .933,  .933,  .933}456 & \cellcolor[rgb]{ .678,  .678,  .678}0.910 & \cellcolor[rgb]{ .937,  .937,  .937}2084 & \cellcolor[rgb]{ .663,  .663,  .663}0.973 & \cellcolor[rgb]{ .937,  .937,  .937}1455 & \cellcolor[rgb]{ .686,  .686,  .686}0.891 & \cellcolor[rgb]{ .937,  .937,  .937}1078 & \cellcolor[rgb]{ .714,  .714,  .714}0.799 & \cellcolor[rgb]{ .937,  .937,  .937}617 & \cellcolor[rgb]{ .702,  .702,  .702}0.841 \bigstrut\\
\hline
\textbf{Last} & \cellcolor[rgb]{ .933,  .933,  .933}456 & \cellcolor[rgb]{ .655,  .655,  .655}0.998 & \cellcolor[rgb]{ .937,  .937,  .937}2084 & \cellcolor[rgb]{ .655,  .655,  .655}0.999 & \cellcolor[rgb]{ .937,  .937,  .937}1455 & \cellcolor[rgb]{ .655,  .655,  .655}0.987 & \cellcolor[rgb]{ .937,  .937,  .937}1078 & \cellcolor[rgb]{ .663,  .663,  .663}0.970 & \cellcolor[rgb]{ .937,  .937,  .937}617 & \cellcolor[rgb]{ .671,  .671,  .671}0.936 \bigstrut\\
\hline
\textbf{Not suc.} & \cellcolor[rgb]{ .914,  .914,  .914}1036 & \cellcolor[rgb]{ .667,  .667,  .667}0.957 & \cellcolor[rgb]{ .933,  .933,  .933}2770 & \cellcolor[rgb]{ .675,  .675,  .675}0.925 & \cellcolor[rgb]{ .929,  .929,  .929}2222 & \cellcolor[rgb]{ .706,  .706,  .706}0.822 & \cellcolor[rgb]{ .929,  .929,  .929}1844 & \cellcolor[rgb]{ .714,  .714,  .714}0.789 & \cellcolor[rgb]{ .929,  .929,  .929}1019 & \cellcolor[rgb]{ .737,  .737,  .737}0.717 \bigstrut\\
\hline
\textbf{Co-exist.} & \cellcolor[rgb]{ .902,  .902,  .902}1367 & \cellcolor[rgb]{ .655,  .655,  .655}0.992 & \cellcolor[rgb]{ .925,  .925,  .925}4235 & \cellcolor[rgb]{ .671,  .671,  .671}0.939 & \cellcolor[rgb]{ .922,  .922,  .922}3218 & \cellcolor[rgb]{ .694,  .694,  .694}0.867 & \cellcolor[rgb]{ .922,  .922,  .922}2481 & \cellcolor[rgb]{ .702,  .702,  .702}0.834 & \cellcolor[rgb]{ .922,  .922,  .922}1358 & \cellcolor[rgb]{ .714,  .714,  .714}0.798 \bigstrut\\
\hline
      & \multicolumn{10}{c|}{\textbf{Window length 10}} \bigstrut\\
\hline
      & \multicolumn{2}{c|}{\textbf{2}} & \multicolumn{2}{c|}{\textbf{3}} & \multicolumn{2}{c|}{\textbf{4}} & \multicolumn{2}{c|}{\textbf{5}} & \multicolumn{2}{c|}{\textbf{6}} \bigstrut\\
\hline
\textbf{Prec.} & \cellcolor[rgb]{ .812,  .812,  .812}3539 & \cellcolor[rgb]{ .663,  .663,  .663}0.972 & \cellcolor[rgb]{ .882,  .882,  .882}10283 & \cellcolor[rgb]{ .71,  .71,  .71}0.808 & \cellcolor[rgb]{ .886,  .886,  .886}6718 & \cellcolor[rgb]{ .737,  .737,  .737}0.715 & \cellcolor[rgb]{ .894,  .894,  .894}4405 & \cellcolor[rgb]{ .737,  .737,  .737}0.710 & \cellcolor[rgb]{ .894,  .894,  .894}2721 & \cellcolor[rgb]{ .749,  .749,  .749}0.670 \bigstrut\\
\hline
\textbf{Alt. prec} & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}3 & \cellcolor[rgb]{ .949,  .949,  .949}0.011 & \cellcolor[rgb]{ .949,  .949,  .949}1 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 \bigstrut\\
\hline
\textbf{Chain prec.} & \cellcolor[rgb]{ .894,  .894,  .894}1409 & \cellcolor[rgb]{ .667,  .667,  .667}0.958 & \cellcolor[rgb]{ .922,  .922,  .922}4230 & \cellcolor[rgb]{ .698,  .698,  .698}0.844 & \cellcolor[rgb]{ .925,  .925,  .925}2857 & \cellcolor[rgb]{ .729,  .729,  .729}0.745 & \cellcolor[rgb]{ .925,  .925,  .925}2032 & \cellcolor[rgb]{ .733,  .733,  .733}0.730 & \cellcolor[rgb]{ .925,  .925,  .925}1202 & \cellcolor[rgb]{ .749,  .749,  .749}0.671 \bigstrut\\
\hline
\textbf{Resp.} & \cellcolor[rgb]{ .812,  .812,  .812}3539 & \cellcolor[rgb]{ .663,  .663,  .663}0.972 & \cellcolor[rgb]{ .882,  .882,  .882}10283 & \cellcolor[rgb]{ .706,  .706,  .706}0.817 & \cellcolor[rgb]{ .886,  .886,  .886}6718 & \cellcolor[rgb]{ .737,  .737,  .737}0.714 & \cellcolor[rgb]{ .894,  .894,  .894}4405 & \cellcolor[rgb]{ .729,  .729,  .729}0.738 & \cellcolor[rgb]{ .894,  .894,  .894}2721 & \cellcolor[rgb]{ .745,  .745,  .745}0.694 \bigstrut\\
\hline
\textbf{Alt. resp.} & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}8 & \cellcolor[rgb]{ .941,  .941,  .941}0.046 & \cellcolor[rgb]{ .949,  .949,  .949}1 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 \bigstrut\\
\hline
\textbf{Chain resp.} & \cellcolor[rgb]{ .89,  .89,  .89}1545 & \cellcolor[rgb]{ .667,  .667,  .667}0.956 & \cellcolor[rgb]{ .922,  .922,  .922}4508 & \cellcolor[rgb]{ .694,  .694,  .694}0.861 & \cellcolor[rgb]{ .922,  .922,  .922}2970 & \cellcolor[rgb]{ .718,  .718,  .718}0.787 & \cellcolor[rgb]{ .925,  .925,  .925}2083 & \cellcolor[rgb]{ .714,  .714,  .714}0.800 & \cellcolor[rgb]{ .925,  .925,  .925}1213 & \cellcolor[rgb]{ .729,  .729,  .729}0.747 \bigstrut\\
\hline
\textbf{Abs.} & \cellcolor[rgb]{ .651,  .651,  .651}7572 & \cellcolor[rgb]{ .651,  .651,  .651}0.999 & \cellcolor[rgb]{ .651,  .651,  .651}45171 & \cellcolor[rgb]{ .651,  .651,  .651}0.998 & \cellcolor[rgb]{ .651,  .651,  .651}31615 & \cellcolor[rgb]{ .651,  .651,  .651}0.997 & \cellcolor[rgb]{ .651,  .651,  .651}23596 & \cellcolor[rgb]{ .651,  .651,  .651}0.998 & \cellcolor[rgb]{ .651,  .651,  .651}14062 & \cellcolor[rgb]{ .651,  .651,  .651}0.997 \bigstrut\\
\hline
\textbf{Exactly} & \cellcolor[rgb]{ .89,  .89,  .89}1558 & \cellcolor[rgb]{ .655,  .655,  .655}0.990 & \cellcolor[rgb]{ .918,  .918,  .918}5278 & \cellcolor[rgb]{ .682,  .682,  .682}0.906 & \cellcolor[rgb]{ .918,  .918,  .918}3581 & \cellcolor[rgb]{ .69,  .69,  .69}0.869 & \cellcolor[rgb]{ .918,  .918,  .918}2602 & \cellcolor[rgb]{ .69,  .69,  .69}0.871 & \cellcolor[rgb]{ .918,  .918,  .918}1534 & \cellcolor[rgb]{ .698,  .698,  .698}0.843 \bigstrut\\
\hline
\textbf{Exactly (2)} & \cellcolor[rgb]{ .949,  .949,  .949}10 & \cellcolor[rgb]{ .941,  .941,  .941}0.037 & \cellcolor[rgb]{ .945,  .945,  .945}693 & \cellcolor[rgb]{ .706,  .706,  .706}0.819 & \cellcolor[rgb]{ .949,  .949,  .949}356 & \cellcolor[rgb]{ .812,  .812,  .812}0.461 & \cellcolor[rgb]{ .949,  .949,  .949}247 & \cellcolor[rgb]{ .839,  .839,  .839}0.378 & \cellcolor[rgb]{ .949,  .949,  .949}145 & \cellcolor[rgb]{ .875,  .875,  .875}0.261 \bigstrut\\
\hline
\textbf{Existence (3)} & \cellcolor[rgb]{ .933,  .933,  .933}436 & \cellcolor[rgb]{ .655,  .655,  .655}0.988 & \cellcolor[rgb]{ .945,  .945,  .945}958 & \cellcolor[rgb]{ .686,  .686,  .686}0.882 & \cellcolor[rgb]{ .945,  .945,  .945}823 & \cellcolor[rgb]{ .733,  .733,  .733}0.723 & \cellcolor[rgb]{ .945,  .945,  .945}505 & \cellcolor[rgb]{ .773,  .773,  .773}0.598 & \cellcolor[rgb]{ .945,  .945,  .945}301 & \cellcolor[rgb]{ .796,  .796,  .796}0.523 \bigstrut\\
\hline
\textbf{Init} & \cellcolor[rgb]{ .933,  .933,  .933}456 & \cellcolor[rgb]{ .655,  .655,  .655}0.988 & \cellcolor[rgb]{ .937,  .937,  .937}2084 & \cellcolor[rgb]{ .663,  .663,  .663}0.970 & \cellcolor[rgb]{ .937,  .937,  .937}1455 & \cellcolor[rgb]{ .694,  .694,  .694}0.865 & \cellcolor[rgb]{ .937,  .937,  .937}1078 & \cellcolor[rgb]{ .71,  .71,  .71}0.802 & \cellcolor[rgb]{ .937,  .937,  .937}617 & \cellcolor[rgb]{ .737,  .737,  .737}0.718 \bigstrut\\
\hline
\textbf{Last} & \cellcolor[rgb]{ .933,  .933,  .933}456 & \cellcolor[rgb]{ .655,  .655,  .655}0.992 & \cellcolor[rgb]{ .937,  .937,  .937}2084 & \cellcolor[rgb]{ .659,  .659,  .659}0.972 & \cellcolor[rgb]{ .937,  .937,  .937}1455 & \cellcolor[rgb]{ .682,  .682,  .682}0.893 & \cellcolor[rgb]{ .937,  .937,  .937}1078 & \cellcolor[rgb]{ .682,  .682,  .682}0.904 & \cellcolor[rgb]{ .937,  .937,  .937}617 & \cellcolor[rgb]{ .694,  .694,  .694}0.857 \bigstrut\\
\hline
\textbf{Not suc.} & \cellcolor[rgb]{ .863,  .863,  .863}2212 & \cellcolor[rgb]{ .667,  .667,  .667}0.958 & \cellcolor[rgb]{ .906,  .906,  .906}6703 & \cellcolor[rgb]{ .718,  .718,  .718}0.783 & \cellcolor[rgb]{ .91,  .91,  .91}4393 & \cellcolor[rgb]{ .745,  .745,  .745}0.694 & \cellcolor[rgb]{ .914,  .914,  .914}2900 & \cellcolor[rgb]{ .741,  .741,  .741}0.707 & \cellcolor[rgb]{ .91,  .91,  .91}1872 & \cellcolor[rgb]{ .749,  .749,  .749}0.675 \bigstrut\\
\hline
\textbf{Co-exist.} & \cellcolor[rgb]{ .812,  .812,  .812}3539 & \cellcolor[rgb]{ .659,  .659,  .659}0.977 & \cellcolor[rgb]{ .882,  .882,  .882}10283 & \cellcolor[rgb]{ .706,  .706,  .706}0.821 & \cellcolor[rgb]{ .886,  .886,  .886}6718 & \cellcolor[rgb]{ .725,  .725,  .725}0.760 & \cellcolor[rgb]{ .894,  .894,  .894}4405 & \cellcolor[rgb]{ .722,  .722,  .722}0.770 & \cellcolor[rgb]{ .894,  .894,  .894}2721 & \cellcolor[rgb]{ .729,  .729,  .729}0.744 \bigstrut\\
\hline
\end{tabular}
\begin{tabular}{|l|r|r|r|r|r|r|r|r|r|r|}
\cline{2-11}\multicolumn{1}{r|}{} & \multicolumn{10}{c|}{\textbf{Convolutional LSTMs - BPI 17}} \bigstrut\\
\cline{2-11}\multicolumn{1}{r|}{} & \multicolumn{10}{c|}{\textbf{Window length 2}} \bigstrut\\
\cline{2-11}\multicolumn{1}{r|}{} & \multicolumn{2}{c|}{\textbf{6--10}} & \multicolumn{2}{c|}{\textbf{11--15}} & \multicolumn{2}{c|}{\textbf{16--20}} & \multicolumn{2}{c|}{\textbf{21--25}} & \multicolumn{2}{c|}{\textbf{26--30}} \bigstrut[t]\\
\textbf{constraint} & \multicolumn{1}{l|}{\textbf{count}} & \multicolumn{1}{l|}{\textbf{ap}} & \multicolumn{1}{l|}{\textbf{count}} & \multicolumn{1}{l|}{\textbf{ap}} & \multicolumn{1}{l|}{\textbf{count}} & \multicolumn{1}{l|}{\textbf{ap}} & \multicolumn{1}{l|}{\textbf{count}} & \multicolumn{1}{l|}{\textbf{ap}} & \multicolumn{1}{l|}{\textbf{count}} & \multicolumn{1}{l|}{\textbf{ap}} \bigstrut[b]\\
\hline
\textbf{Prec.} & \cellcolor[rgb]{ .937,  .937,  .937}402 & \cellcolor[rgb]{ .655,  .655,  .655}0.989 & \cellcolor[rgb]{ .945,  .945,  .945}1096 & \cellcolor[rgb]{ .655,  .655,  .655}0.996 & \cellcolor[rgb]{ .945,  .945,  .945}659 & \cellcolor[rgb]{ .655,  .655,  .655}0.989 & \cellcolor[rgb]{ .945,  .945,  .945}496 & \cellcolor[rgb]{ .655,  .655,  .655}0.989 & \cellcolor[rgb]{ .945,  .945,  .945}281 & \cellcolor[rgb]{ .733,  .733,  .733}0.736 \bigstrut\\
\hline
\textbf{Alt. prec} & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 \bigstrut\\
\hline
\textbf{Chain prec.} & \cellcolor[rgb]{ .937,  .937,  .937}402 & \cellcolor[rgb]{ .655,  .655,  .655}0.989 & \cellcolor[rgb]{ .945,  .945,  .945}1096 & \cellcolor[rgb]{ .655,  .655,  .655}0.996 & \cellcolor[rgb]{ .945,  .945,  .945}659 & \cellcolor[rgb]{ .655,  .655,  .655}0.989 & \cellcolor[rgb]{ .945,  .945,  .945}496 & \cellcolor[rgb]{ .655,  .655,  .655}0.989 & \cellcolor[rgb]{ .945,  .945,  .945}281 & \cellcolor[rgb]{ .733,  .733,  .733}0.733 \bigstrut\\
\hline
\textbf{Resp.} & \cellcolor[rgb]{ .937,  .937,  .937}402 & \cellcolor[rgb]{ .655,  .655,  .655}0.989 & \cellcolor[rgb]{ .945,  .945,  .945}1096 & \cellcolor[rgb]{ .655,  .655,  .655}0.996 & \cellcolor[rgb]{ .945,  .945,  .945}659 & \cellcolor[rgb]{ .655,  .655,  .655}0.989 & \cellcolor[rgb]{ .945,  .945,  .945}496 & \cellcolor[rgb]{ .655,  .655,  .655}0.989 & \cellcolor[rgb]{ .945,  .945,  .945}281 & \cellcolor[rgb]{ .733,  .733,  .733}0.736 \bigstrut\\
\hline
\textbf{Alt. resp.} & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 \bigstrut\\
\hline
\textbf{Chain resp.} & \cellcolor[rgb]{ .937,  .937,  .937}402 & \cellcolor[rgb]{ .655,  .655,  .655}0.989 & \cellcolor[rgb]{ .945,  .945,  .945}1096 & \cellcolor[rgb]{ .655,  .655,  .655}0.996 & \cellcolor[rgb]{ .945,  .945,  .945}659 & \cellcolor[rgb]{ .655,  .655,  .655}0.989 & \cellcolor[rgb]{ .945,  .945,  .945}496 & \cellcolor[rgb]{ .655,  .655,  .655}0.989 & \cellcolor[rgb]{ .945,  .945,  .945}281 & \cellcolor[rgb]{ .733,  .733,  .733}0.731 \bigstrut\\
\hline
\textbf{Abs.} & \cellcolor[rgb]{ .651,  .651,  .651}8718 & \cellcolor[rgb]{ .655,  .655,  .655}0.999 & \cellcolor[rgb]{ .651,  .651,  .651}48920 & \cellcolor[rgb]{ .651,  .651,  .651}1.000 & \cellcolor[rgb]{ .651,  .651,  .651}34261 & \cellcolor[rgb]{ .651,  .651,  .651}1.000 & \cellcolor[rgb]{ .651,  .651,  .651}25376 & \cellcolor[rgb]{ .651,  .651,  .651}1.000 & \cellcolor[rgb]{ .651,  .651,  .651}15144 & \cellcolor[rgb]{ .651,  .651,  .651}1.000 \bigstrut\\
\hline
\textbf{Exactly} & \cellcolor[rgb]{ .922,  .922,  .922}858 & \cellcolor[rgb]{ .655,  .655,  .655}0.998 & \cellcolor[rgb]{ .933,  .933,  .933}3179 & \cellcolor[rgb]{ .655,  .655,  .655}0.999 & \cellcolor[rgb]{ .933,  .933,  .933}2097 & \cellcolor[rgb]{ .655,  .655,  .655}0.996 & \cellcolor[rgb]{ .933,  .933,  .933}1546 & \cellcolor[rgb]{ .655,  .655,  .655}0.996 & \cellcolor[rgb]{ .933,  .933,  .933}876 & \cellcolor[rgb]{ .663,  .663,  .663}0.968 \bigstrut\\
\hline
\textbf{Exactly (2)} & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}1 & \cellcolor[rgb]{ .949,  .949,  .949}0.007 & \cellcolor[rgb]{ .949,  .949,  .949}17 & \cellcolor[rgb]{ .698,  .698,  .698}0.845 & \cellcolor[rgb]{ .949,  .949,  .949}28 & \cellcolor[rgb]{ .718,  .718,  .718}0.786 & \cellcolor[rgb]{ .949,  .949,  .949}22 & \cellcolor[rgb]{ .843,  .843,  .843}0.364 \bigstrut\\
\hline
\textbf{Existence (3)} & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 \bigstrut\\
\hline
\textbf{Init} & \cellcolor[rgb]{ .937,  .937,  .937}456 & \cellcolor[rgb]{ .655,  .655,  .655}0.989 & \cellcolor[rgb]{ .937,  .937,  .937}2084 & \cellcolor[rgb]{ .655,  .655,  .655}0.998 & \cellcolor[rgb]{ .937,  .937,  .937}1455 & \cellcolor[rgb]{ .655,  .655,  .655}0.993 & \cellcolor[rgb]{ .937,  .937,  .937}1078 & \cellcolor[rgb]{ .655,  .655,  .655}0.994 & \cellcolor[rgb]{ .937,  .937,  .937}617 & \cellcolor[rgb]{ .678,  .678,  .678}0.913 \bigstrut\\
\hline
\textbf{Last} & \cellcolor[rgb]{ .937,  .937,  .937}456 & \cellcolor[rgb]{ .651,  .651,  .651}1.000 & \cellcolor[rgb]{ .937,  .937,  .937}2084 & \cellcolor[rgb]{ .655,  .655,  .655}0.999 & \cellcolor[rgb]{ .937,  .937,  .937}1455 & \cellcolor[rgb]{ .655,  .655,  .655}0.996 & \cellcolor[rgb]{ .937,  .937,  .937}1078 & \cellcolor[rgb]{ .655,  .655,  .655}1.000 & \cellcolor[rgb]{ .937,  .937,  .937}617 & \cellcolor[rgb]{ .663,  .663,  .663}0.968 \bigstrut\\
\hline
\textbf{Not suc.} & \cellcolor[rgb]{ .937,  .937,  .937}402 & \cellcolor[rgb]{ .655,  .655,  .655}0.992 & \cellcolor[rgb]{ .945,  .945,  .945}1096 & \cellcolor[rgb]{ .655,  .655,  .655}0.994 & \cellcolor[rgb]{ .945,  .945,  .945}659 & \cellcolor[rgb]{ .655,  .655,  .655}0.990 & \cellcolor[rgb]{ .945,  .945,  .945}496 & \cellcolor[rgb]{ .659,  .659,  .659}0.982 & \cellcolor[rgb]{ .945,  .945,  .945}281 & \cellcolor[rgb]{ .733,  .733,  .733}0.730 \bigstrut\\
\hline
\textbf{Co-exist.} & \cellcolor[rgb]{ .937,  .937,  .937}402 & \cellcolor[rgb]{ .655,  .655,  .655}0.988 & \cellcolor[rgb]{ .945,  .945,  .945}1096 & \cellcolor[rgb]{ .655,  .655,  .655}0.995 & \cellcolor[rgb]{ .945,  .945,  .945}659 & \cellcolor[rgb]{ .655,  .655,  .655}0.992 & \cellcolor[rgb]{ .945,  .945,  .945}496 & \cellcolor[rgb]{ .659,  .659,  .659}0.983 & \cellcolor[rgb]{ .945,  .945,  .945}281 & \cellcolor[rgb]{ .729,  .729,  .729}0.738 \bigstrut\\
\hline
      & \multicolumn{10}{c|}{\textbf{Window length 5}} \bigstrut\\
\hline
      & \multicolumn{2}{c|}{\textbf{3--4}} & \multicolumn{2}{c|}{\textbf{5--6}} & \multicolumn{2}{c|}{\textbf{7--8}} & \multicolumn{2}{c|}{\textbf{9--10}} & \multicolumn{2}{c|}{\textbf{11--12}} \bigstrut\\
\hline
\textbf{Prec.} & \cellcolor[rgb]{ .902,  .902,  .902}1311 & \cellcolor[rgb]{ .671,  .671,  .671}0.938 & \cellcolor[rgb]{ .925,  .925,  .925}4180 & \cellcolor[rgb]{ .682,  .682,  .682}0.897 & \cellcolor[rgb]{ .922,  .922,  .922}3131 & \cellcolor[rgb]{ .71,  .71,  .71}0.806 & \cellcolor[rgb]{ .922,  .922,  .922}2466 & \cellcolor[rgb]{ .718,  .718,  .718}0.783 & \cellcolor[rgb]{ .925,  .925,  .925}1340 & \cellcolor[rgb]{ .706,  .706,  .706}0.822 \bigstrut\\
\hline
\textbf{Alt. prec} & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 \bigstrut\\
\hline
\textbf{Chain prec.} & \cellcolor[rgb]{ .922,  .922,  .922}852 & \cellcolor[rgb]{ .671,  .671,  .671}0.946 & \cellcolor[rgb]{ .933,  .933,  .933}2648 & \cellcolor[rgb]{ .678,  .678,  .678}0.909 & \cellcolor[rgb]{ .933,  .933,  .933}1937 & \cellcolor[rgb]{ .706,  .706,  .706}0.818 & \cellcolor[rgb]{ .933,  .933,  .933}1521 & \cellcolor[rgb]{ .71,  .71,  .71}0.811 & \cellcolor[rgb]{ .933,  .933,  .933}806 & \cellcolor[rgb]{ .702,  .702,  .702}0.830 \bigstrut\\
\hline
\textbf{Resp.} & \cellcolor[rgb]{ .902,  .902,  .902}1311 & \cellcolor[rgb]{ .659,  .659,  .659}0.983 & \cellcolor[rgb]{ .925,  .925,  .925}4180 & \cellcolor[rgb]{ .675,  .675,  .675}0.933 & \cellcolor[rgb]{ .922,  .922,  .922}3131 & \cellcolor[rgb]{ .69,  .69,  .69}0.872 & \cellcolor[rgb]{ .922,  .922,  .922}2466 & \cellcolor[rgb]{ .69,  .69,  .69}0.877 & \cellcolor[rgb]{ .925,  .925,  .925}1340 & \cellcolor[rgb]{ .686,  .686,  .686}0.883 \bigstrut\\
\hline
\textbf{Alt. resp.} & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 \bigstrut\\
\hline
\textbf{Chain resp.} & \cellcolor[rgb]{ .922,  .922,  .922}859 & \cellcolor[rgb]{ .663,  .663,  .663}0.966 & \cellcolor[rgb]{ .933,  .933,  .933}2672 & \cellcolor[rgb]{ .671,  .671,  .671}0.934 & \cellcolor[rgb]{ .933,  .933,  .933}1948 & \cellcolor[rgb]{ .686,  .686,  .686}0.882 & \cellcolor[rgb]{ .933,  .933,  .933}1535 & \cellcolor[rgb]{ .69,  .69,  .69}0.875 & \cellcolor[rgb]{ .933,  .933,  .933}809 & \cellcolor[rgb]{ .686,  .686,  .686}0.891 \bigstrut\\
\hline
\textbf{Abs.} & \cellcolor[rgb]{ .651,  .651,  .651}8259 & \cellcolor[rgb]{ .651,  .651,  .651}1.000 & \cellcolor[rgb]{ .651,  .651,  .651}47170 & \cellcolor[rgb]{ .651,  .651,  .651}1.000 & \cellcolor[rgb]{ .651,  .651,  .651}32863 & \cellcolor[rgb]{ .651,  .651,  .651}0.999 & \cellcolor[rgb]{ .651,  .651,  .651}24277 & \cellcolor[rgb]{ .651,  .651,  .651}0.999 & \cellcolor[rgb]{ .651,  .651,  .651}14574 & \cellcolor[rgb]{ .651,  .651,  .651}0.999 \bigstrut\\
\hline
\textbf{Exactly} & \cellcolor[rgb]{ .91,  .91,  .91}1145 & \cellcolor[rgb]{ .659,  .659,  .659}0.981 & \cellcolor[rgb]{ .925,  .925,  .925}4071 & \cellcolor[rgb]{ .663,  .663,  .663}0.965 & \cellcolor[rgb]{ .925,  .925,  .925}2930 & \cellcolor[rgb]{ .675,  .675,  .675}0.927 & \cellcolor[rgb]{ .922,  .922,  .922}2291 & \cellcolor[rgb]{ .675,  .675,  .675}0.920 & \cellcolor[rgb]{ .925,  .925,  .925}1258 & \cellcolor[rgb]{ .675,  .675,  .675}0.932 \bigstrut\\
\hline
\textbf{Exactly (2)} & \cellcolor[rgb]{ .949,  .949,  .949}48 & \cellcolor[rgb]{ .69,  .69,  .69}0.875 & \cellcolor[rgb]{ .945,  .945,  .945}668 & \cellcolor[rgb]{ .671,  .671,  .671}0.945 & \cellcolor[rgb]{ .949,  .949,  .949}422 & \cellcolor[rgb]{ .706,  .706,  .706}0.818 & \cellcolor[rgb]{ .949,  .949,  .949}279 & \cellcolor[rgb]{ .741,  .741,  .741}0.702 & \cellcolor[rgb]{ .949,  .949,  .949}155 & \cellcolor[rgb]{ .761,  .761,  .761}0.640 \bigstrut\\
\hline
\textbf{Existence (3)} & \cellcolor[rgb]{ .945,  .945,  .945}124 & \cellcolor[rgb]{ .694,  .694,  .694}0.861 & \cellcolor[rgb]{ .949,  .949,  .949}191 & \cellcolor[rgb]{ .729,  .729,  .729}0.743 & \cellcolor[rgb]{ .949,  .949,  .949}160 & \cellcolor[rgb]{ .796,  .796,  .796}0.520 & \cellcolor[rgb]{ .949,  .949,  .949}103 & \cellcolor[rgb]{ .863,  .863,  .863}0.294 & \cellcolor[rgb]{ .949,  .949,  .949}55 & \cellcolor[rgb]{ .867,  .867,  .867}0.280 \bigstrut\\
\hline
\textbf{Init} & \cellcolor[rgb]{ .933,  .933,  .933}456 & \cellcolor[rgb]{ .682,  .682,  .682}0.908 & \cellcolor[rgb]{ .937,  .937,  .937}2084 & \cellcolor[rgb]{ .663,  .663,  .663}0.973 & \cellcolor[rgb]{ .937,  .937,  .937}1455 & \cellcolor[rgb]{ .678,  .678,  .678}0.909 & \cellcolor[rgb]{ .937,  .937,  .937}1078 & \cellcolor[rgb]{ .694,  .694,  .694}0.865 & \cellcolor[rgb]{ .937,  .937,  .937}617 & \cellcolor[rgb]{ .694,  .694,  .694}0.859 \bigstrut\\
\hline
\textbf{Last} & \cellcolor[rgb]{ .933,  .933,  .933}456 & \cellcolor[rgb]{ .655,  .655,  .655}0.998 & \cellcolor[rgb]{ .937,  .937,  .937}2084 & \cellcolor[rgb]{ .655,  .655,  .655}0.996 & \cellcolor[rgb]{ .937,  .937,  .937}1455 & \cellcolor[rgb]{ .655,  .655,  .655}0.995 & \cellcolor[rgb]{ .937,  .937,  .937}1078 & \cellcolor[rgb]{ .655,  .655,  .655}0.991 & \cellcolor[rgb]{ .937,  .937,  .937}617 & \cellcolor[rgb]{ .659,  .659,  .659}0.981 \bigstrut\\
\hline
\textbf{Not suc.} & \cellcolor[rgb]{ .918,  .918,  .918}972 & \cellcolor[rgb]{ .667,  .667,  .667}0.956 & \cellcolor[rgb]{ .933,  .933,  .933}2794 & \cellcolor[rgb]{ .678,  .678,  .678}0.917 & \cellcolor[rgb]{ .933,  .933,  .933}2144 & \cellcolor[rgb]{ .706,  .706,  .706}0.826 & \cellcolor[rgb]{ .929,  .929,  .929}1818 & \cellcolor[rgb]{ .706,  .706,  .706}0.817 & \cellcolor[rgb]{ .929,  .929,  .929}1027 & \cellcolor[rgb]{ .714,  .714,  .714}0.799 \bigstrut\\
\hline
\textbf{Co-exist.} & \cellcolor[rgb]{ .902,  .902,  .902}1311 & \cellcolor[rgb]{ .655,  .655,  .655}0.987 & \cellcolor[rgb]{ .925,  .925,  .925}4180 & \cellcolor[rgb]{ .675,  .675,  .675}0.933 & \cellcolor[rgb]{ .922,  .922,  .922}3131 & \cellcolor[rgb]{ .686,  .686,  .686}0.882 & \cellcolor[rgb]{ .922,  .922,  .922}2466 & \cellcolor[rgb]{ .69,  .69,  .69}0.869 & \cellcolor[rgb]{ .925,  .925,  .925}1340 & \cellcolor[rgb]{ .686,  .686,  .686}0.882 \bigstrut\\
\hline
      & \multicolumn{10}{c|}{\textbf{Window length 10}} \bigstrut\\
\hline
      & \multicolumn{2}{c|}{\textbf{2}} & \multicolumn{2}{c|}{\textbf{3}} & \multicolumn{2}{c|}{\textbf{4}} & \multicolumn{2}{c|}{\textbf{5}} & \multicolumn{2}{c|}{\textbf{6}} \bigstrut\\
\hline
\textbf{Prec.} & \cellcolor[rgb]{ .816,  .816,  .816}3491 & \cellcolor[rgb]{ .663,  .663,  .663}0.967 & \cellcolor[rgb]{ .882,  .882,  .882}10500 & \cellcolor[rgb]{ .714,  .714,  .714}0.797 & \cellcolor[rgb]{ .89,  .89,  .89}6588 & \cellcolor[rgb]{ .733,  .733,  .733}0.730 & \cellcolor[rgb]{ .894,  .894,  .894}4638 & \cellcolor[rgb]{ .733,  .733,  .733}0.723 & \cellcolor[rgb]{ .894,  .894,  .894}2710 & \cellcolor[rgb]{ .737,  .737,  .737}0.710 \bigstrut\\
\hline
\textbf{Alt. prec} & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}2 & \cellcolor[rgb]{ .949,  .949,  .949}0.029 & \cellcolor[rgb]{ .949,  .949,  .949}1 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 \bigstrut\\
\hline
\textbf{Chain prec.} & \cellcolor[rgb]{ .894,  .894,  .894}1403 & \cellcolor[rgb]{ .663,  .663,  .663}0.961 & \cellcolor[rgb]{ .922,  .922,  .922}4303 & \cellcolor[rgb]{ .702,  .702,  .702}0.835 & \cellcolor[rgb]{ .925,  .925,  .925}2855 & \cellcolor[rgb]{ .725,  .725,  .725}0.753 & \cellcolor[rgb]{ .925,  .925,  .925}2096 & \cellcolor[rgb]{ .729,  .729,  .729}0.741 & \cellcolor[rgb]{ .925,  .925,  .925}1201 & \cellcolor[rgb]{ .729,  .729,  .729}0.738 \bigstrut\\
\hline
\textbf{Resp.} & \cellcolor[rgb]{ .816,  .816,  .816}3491 & \cellcolor[rgb]{ .663,  .663,  .663}0.967 & \cellcolor[rgb]{ .882,  .882,  .882}10500 & \cellcolor[rgb]{ .71,  .71,  .71}0.807 & \cellcolor[rgb]{ .89,  .89,  .89}6588 & \cellcolor[rgb]{ .733,  .733,  .733}0.726 & \cellcolor[rgb]{ .894,  .894,  .894}4638 & \cellcolor[rgb]{ .725,  .725,  .725}0.751 & \cellcolor[rgb]{ .894,  .894,  .894}2710 & \cellcolor[rgb]{ .733,  .733,  .733}0.729 \bigstrut\\
\hline
\textbf{Alt. resp.} & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}6 & \cellcolor[rgb]{ .914,  .914,  .914}0.145 & \cellcolor[rgb]{ .949,  .949,  .949}1 & \cellcolor[rgb]{ .949,  .949,  .949}0.002 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 & \cellcolor[rgb]{ .949,  .949,  .949}0 & \cellcolor[rgb]{ .949,  .949,  .949}0.000 \bigstrut\\
\hline
\textbf{Chain resp.} & \cellcolor[rgb]{ .89,  .89,  .89}1528 & \cellcolor[rgb]{ .667,  .667,  .667}0.957 & \cellcolor[rgb]{ .922,  .922,  .922}4568 & \cellcolor[rgb]{ .694,  .694,  .694}0.860 & \cellcolor[rgb]{ .922,  .922,  .922}2942 & \cellcolor[rgb]{ .714,  .714,  .714}0.790 & \cellcolor[rgb]{ .925,  .925,  .925}2123 & \cellcolor[rgb]{ .71,  .71,  .71}0.805 & \cellcolor[rgb]{ .925,  .925,  .925}1214 & \cellcolor[rgb]{ .718,  .718,  .718}0.777 \bigstrut\\
\hline
\textbf{Abs.} & \cellcolor[rgb]{ .651,  .651,  .651}7587 & \cellcolor[rgb]{ .651,  .651,  .651}0.999 & \cellcolor[rgb]{ .651,  .651,  .651}45103 & \cellcolor[rgb]{ .651,  .651,  .651}0.998 & \cellcolor[rgb]{ .651,  .651,  .651}31649 & \cellcolor[rgb]{ .651,  .651,  .651}0.997 & \cellcolor[rgb]{ .651,  .651,  .651}23508 & \cellcolor[rgb]{ .651,  .651,  .651}0.997 & \cellcolor[rgb]{ .651,  .651,  .651}14061 & \cellcolor[rgb]{ .651,  .651,  .651}0.997 \bigstrut\\
\hline
\textbf{Exactly} & \cellcolor[rgb]{ .89,  .89,  .89}1542 & \cellcolor[rgb]{ .659,  .659,  .659}0.984 & \cellcolor[rgb]{ .914,  .914,  .914}5349 & \cellcolor[rgb]{ .682,  .682,  .682}0.903 & \cellcolor[rgb]{ .918,  .918,  .918}3543 & \cellcolor[rgb]{ .69,  .69,  .69}0.873 & \cellcolor[rgb]{ .918,  .918,  .918}2649 & \cellcolor[rgb]{ .686,  .686,  .686}0.882 & \cellcolor[rgb]{ .918,  .918,  .918}1534 & \cellcolor[rgb]{ .69,  .69,  .69}0.871 \bigstrut\\
\hline
\textbf{Exactly (2)} & \cellcolor[rgb]{ .949,  .949,  .949}11 & \cellcolor[rgb]{ .945,  .945,  .945}0.024 & \cellcolor[rgb]{ .945,  .945,  .945}674 & \cellcolor[rgb]{ .706,  .706,  .706}0.820 & \cellcolor[rgb]{ .949,  .949,  .949}335 & \cellcolor[rgb]{ .792,  .792,  .792}0.536 & \cellcolor[rgb]{ .949,  .949,  .949}258 & \cellcolor[rgb]{ .816,  .816,  .816}0.451 & \cellcolor[rgb]{ .949,  .949,  .949}140 & \cellcolor[rgb]{ .831,  .831,  .831}0.397 \bigstrut\\
\hline
\textbf{Existence (3)} & \cellcolor[rgb]{ .933,  .933,  .933}436 & \cellcolor[rgb]{ .655,  .655,  .655}0.987 & \cellcolor[rgb]{ .945,  .945,  .945}974 & \cellcolor[rgb]{ .694,  .694,  .694}0.860 & \cellcolor[rgb]{ .941,  .941,  .941}848 & \cellcolor[rgb]{ .729,  .729,  .729}0.748 & \cellcolor[rgb]{ .945,  .945,  .945}535 & \cellcolor[rgb]{ .761,  .761,  .761}0.632 & \cellcolor[rgb]{ .945,  .945,  .945}307 & \cellcolor[rgb]{ .757,  .757,  .757}0.647 \bigstrut\\
\hline
\textbf{Init} & \cellcolor[rgb]{ .933,  .933,  .933}456 & \cellcolor[rgb]{ .655,  .655,  .655}0.986 & \cellcolor[rgb]{ .937,  .937,  .937}2084 & \cellcolor[rgb]{ .663,  .663,  .663}0.967 & \cellcolor[rgb]{ .937,  .937,  .937}1455 & \cellcolor[rgb]{ .686,  .686,  .686}0.888 & \cellcolor[rgb]{ .937,  .937,  .937}1078 & \cellcolor[rgb]{ .706,  .706,  .706}0.823 & \cellcolor[rgb]{ .937,  .937,  .937}617 & \cellcolor[rgb]{ .714,  .714,  .714}0.788 \bigstrut\\
\hline
\textbf{Last} & \cellcolor[rgb]{ .933,  .933,  .933}456 & \cellcolor[rgb]{ .655,  .655,  .655}0.991 & \cellcolor[rgb]{ .937,  .937,  .937}2084 & \cellcolor[rgb]{ .663,  .663,  .663}0.967 & \cellcolor[rgb]{ .937,  .937,  .937}1455 & \cellcolor[rgb]{ .686,  .686,  .686}0.889 & \cellcolor[rgb]{ .937,  .937,  .937}1078 & \cellcolor[rgb]{ .678,  .678,  .678}0.907 & \cellcolor[rgb]{ .937,  .937,  .937}617 & \cellcolor[rgb]{ .69,  .69,  .69}0.867 \bigstrut\\
\hline
\textbf{Not suc.} & \cellcolor[rgb]{ .867,  .867,  .867}2161 & \cellcolor[rgb]{ .667,  .667,  .667}0.954 & \cellcolor[rgb]{ .906,  .906,  .906}6867 & \cellcolor[rgb]{ .722,  .722,  .722}0.771 & \cellcolor[rgb]{ .91,  .91,  .91}4265 & \cellcolor[rgb]{ .741,  .741,  .741}0.698 & \cellcolor[rgb]{ .914,  .914,  .914}3086 & \cellcolor[rgb]{ .737,  .737,  .737}0.711 & \cellcolor[rgb]{ .91,  .91,  .91}1861 & \cellcolor[rgb]{ .745,  .745,  .745}0.691 \bigstrut\\
\hline
\textbf{Co-exist.} & \cellcolor[rgb]{ .816,  .816,  .816}3491 & \cellcolor[rgb]{ .663,  .663,  .663}0.969 & \cellcolor[rgb]{ .882,  .882,  .882}10500 & \cellcolor[rgb]{ .71,  .71,  .71}0.813 & \cellcolor[rgb]{ .89,  .89,  .89}6588 & \cellcolor[rgb]{ .722,  .722,  .722}0.767 & \cellcolor[rgb]{ .894,  .894,  .894}4638 & \cellcolor[rgb]{ .718,  .718,  .718}0.783 & \cellcolor[rgb]{ .894,  .894,  .894}2710 & \cellcolor[rgb]{ .722,  .722,  .722}0.763 \bigstrut\\
\hline
\end{tabular}
